Bicycling geodesics are Kirchhoff rods

A bicycle path is a pair of trajectories in ${\mathbb R}^n$, the `front' and `back' tracks, traced out by the endpoints of a moving line segment of fixed length (the `bicycle frame') and tangent to the back track. Bicycle geodesics are bicycle paths whose front track's length is critical among all bicycle paths connecting two given placements of the line segment. We write down and study the associated variational equations, showing that for $n\geq 3$ each such geodesic is contained in a 3-dimensional affine subspace and that the front tracks of these geodesics form a certain subfamily of Kirchhoff rods, a class of curves introduced in 1859 by G. Kirchhoff, generalizing the planar elastic curves of J. Bernoulli and L. Euler.

==> figures/BC2-is.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BC2-is.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.93905029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68150309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BC2-is.pdf}}%
    \put(0.52665973,0.31840047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\bf y$}}}%
    \put(0,0.14498436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\bf x$}}}%
    \put(0.96942452,0.60480639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\bf\tilde{x}=\x-2\v$}}}%
    \put(0.23384235,0.28997159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\v$}}}%
    \put(0.65174674,0.55290881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$-\v$}}}%
  \end{picture}%
\endgroup%


==> figures/vectors.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.31685791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30233022)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vectors.pdf}}%
    \put(0.5620388,0.84417436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s $\x'_0$}}}%
    \put(0.2772636,0.84269764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s$\p$}}}%
    \put(0.46042236,0.43122455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s $\x_0$}}}%
    \put(0.23186988,0.2343637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s $\v_0$}}}%
    \put(0.06115808,0.01379489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s $\y_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vectors.pdf}}%
    \put(0.52117461,1.17984205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\s $\r_0$}}}%
    \put(0.67133597,1.18213409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vectors.pdf}}%
  \end{picture}%
\endgroup%

